A Modeling Framework for Gossip-based Information Spread

We present an analytical framework for gossip protocols based on the pairwise information exchange between interacting nodes. This framework allows for studying the impact of protocol parameters on the performance of the protocol. Previously, gossip-based information dissemination protocols have been analyzed under the assumption of perfect, lossless communication channels. We extend our framework for the analysis of networks with lossy channels. We show how the presence of message loss, coupled with specific topology configurations,impacts the expected behavior of the protocol. We validate the obtained models against simulations for two protocols.

==> figs/pstricks/commfail.tex <==
\documentclass{article}
\usepackage{graphicx}
\usepackage{subfig}
\usepackage{tikz}
\usetikzlibrary{arrows,calc}


\newcommand{\cross}[1]{
  \draw ($(#1)-(2mm,2mm)$) -- ($(#1)+(2mm,2mm)$);
  \draw ($(#1)-(2mm,-2mm)$) -- ($(#1)+(2mm,-2mm)$);
}

\pagestyle{empty}

\begin{document}


% \begin{tikzpicture}[very thick,node distance=20mm]
%   \node (A) {A};
%   \node (B) [right of=A] {B};
%   \draw [->] (A) to[bend left=40] (B) node [midway,inner sep=0] (cross1) {};
%   \draw [->] (B) to[bend left=40] (A) node [midway,inner sep=0] (cross2) {};
%   \cross{cross1}
%   \cross{cross2}
% \end{tikzpicture}


\begin{figure}
  \vspace{-0.5cm}
    \centering
   \subfloat[]{%loss of the request message to $B$]{
    \makebox[30mm]{%
  \begin{tikzpicture}[very thick,node distance=20mm]
  \node (A) {A};
  \node (B) [right of=A] {B};
  \draw [->] (A) to[bend left=40] (B) node [midway,inner sep=0] (cross1) {};
  \draw [->, white] (B) to[bend left=40] (A) node [midway,inner sep=0] (cross2) {};
  \cross{cross1}
  \end{tikzpicture}
        \label{fig:first_sub}
    }
    }\hspace{5mm}
    \subfloat[]{%loss of the reply message from $B$ to $A$]{
    \makebox[35mm]{%
  \begin{tikzpicture}[very thick,node distance=20mm]
  \node (A) {A};
  \node (B) [right of=A] {B};
  \draw [->] (A) to[bend left=40] (B) node [midway,inner sep=0] (cross1) {};
  \draw [->] (B) to[bend left=40] (A) node [midway,inner sep=0] (cross2) {};
  \cross{cross2}
  \end{tikzpicture}
        \label{fig:second_sub}
    }}\hspace{5mm}
    \subfloat[]{%Communication without losses]{
  \begin{tikzpicture}[very thick,node distance=20mm]
  \node (A) {A};
  \node (B) [right of=A] {B};
  \draw [->] (A) to[bend left=40] (B) node [midway,inner sep=0] (cross1) {};
  \draw [->] (B) to[bend left=40] (A) node [midway,inner sep=0] (cross2) {};
  \end{tikzpicture}
        \label{fig:third_sub}
    }
\end{figure}





\end{document}

==> figs/pstricks/cyclonStates1.tex <==
\documentclass{article}

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphics}
\usepackage{theorem}
\usepackage{amssymb}
%\usepackage{wasysym}
\usepackage{pstricks, pst-node, pst-tree, pst-text}
\usepackage{color}
\usepackage{amsmath}

\usepackage{tikz}
\usetikzlibrary{arrows,automata,backgrounds,calc,chains,fadings,folding,decorations.fractals,decorations.pathreplacing,decorations.pathmorphing,fit,patterns,positioning,mindmap,shadows,shapes.geometric,shapes.symbols,through,trees,plotmarks}

\usepackage{ifthen}




\newcommand{\cross}[1]{
  \draw[draw=purple!80] ($(#1)-(2mm,2mm)$) -- ($(#1)+(2mm,2mm)$);
  \draw[draw=purple!80] ($(#1)-(2mm,-2mm)$) -- ($(#1)+(2mm,-2mm)$);
}

\pagestyle{empty}
\begin{document}

\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.3cm,
                    thick,font=\small]
  \tikzstyle{every state}=[draw=blue!80,fill=blue!20,text=black,inner sep=0]

  \node[state] (A) at (0,0) {$00,00$};
  \node[state] (C) at (3.5,0) {$00,01$};
  \node[state] (B) at (0,-3.5) {$01,00$};
  \node[state] (D) at (3.5,-3.5) {$01,01$};
  \draw[shorten <= 4mm] ([xshift=0.4cm,yshift=-0.1cm]C.west) -- ([xshift=0.4cm,yshift=-0.1cm]B.north) node[rotate=45,near end,xshift=-0.5cm] {$P(0100|0001)$};
  \draw[shorten >= 4mm] ([xshift=-0.2cm,yshift=0.5cm]B.east) -- ([xshift=-0.2cm,yshift=0.5cm]C.south) node[rotate=45,near end,xshift=0.5cm] {$P(0001|0100)$};  
  \draw[shorten <= 6mm,shorten >= 4.5mm] ([xshift=0.4cm,yshift=0.1cm]B.west) -- ([xshift=0.4cm,yshift=0.1cm]D.west) node[midway, xshift=0.3cm] {$P(0101|0100)$};
  \draw[shorten >= 0mm,shorten >= 2mm] ([xshift=-0.1cm,yshift=-0.1cm]D.west) -- ([xshift=-0.1cm,yshift=-0.1cm]B.east) node[midway, xshift=-0.1cm] {$P(0100|0101)$};  
  \draw[shorten <= 0mm,shorten >= 2mm] ([xshift=-0.1cm,yshift=0.1cm]D.north) -- ([xshift=-0.1cm,yshift=0.1cm]C.south) node[rotate=90,near end,xshift=0.4cm,yshift=0.2cm] {$P(0001|0101)$};
  \draw[shorten >= 10mm,shorten >= 10mm] ([xshift=0.1cm,yshift=-0.1cm]C.south) -- ([xshift=0.1cm,yshift=-0.1cm]D.south) node[midway,rotate=90,xshift=-0.7cm,yshift=-0.2cm] {$P(0101|0001)$};  
  \path (A) edge [out=210,in=150,looseness=4] node[pos=0.87,above,near end,xshift=1.8cm,yshift=0.2cm] {$P(0000|0000)$} (A)
        (C) edge [out=30,in=-30,looseness=4] node[near start,xshift=-1.8cm,yshift=0.2cm] { $P(0001|0001)$} (C)
        (B) edge [out=210,in=150,looseness=4] node[near start,xshift=1.6cm,yshift=-0.2cm] {$P(0100|0100)$} (B)
        (D) edge [out=30,in=-30,looseness=4] node[near end,xshift=-1.6cm,yshift=-0.2cm] { $P(0001|0001)$} (D);
  \end{tikzpicture}        


\end{document}


==> figs/pstricks/cyclonStates2.tex <==
\documentclass{article}

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphics}
\usepackage{theorem}
\usepackage{amssymb}
%\usepackage{wasysym}
\usepackage{pstricks, pst-node, pst-tree, pst-text}
\usepackage{color}
\usepackage{amsmath}

\usepackage{tikz}
\usetikzlibrary{arrows,automata,backgrounds,calc,chains,fadings,folding,decorations.fractals,decorations.pathreplacing,decorations.pathmorphing,fit,patterns,positioning,mindmap,shadows,shapes.geometric,shapes.symbols,through,trees,plotmarks}

\usepackage{ifthen}




\newcommand{\cross}[1]{
  \draw[draw=purple!80] ($(#1)-(2mm,2mm)$) -- ($(#1)+(2mm,2mm)$);
  \draw[draw=purple!80] ($(#1)-(2mm,-2mm)$) -- ($(#1)+(2mm,-2mm)$);
}

\pagestyle{empty}
\begin{document}

\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.3cm,
                    thick,font=\small]
  \tikzstyle{every state}=[draw=blue!80,fill=blue!20,text=black,inner sep=0]

  \node[state] (B)  at (0,0) {$10,00$};
  \node[state] (D)  at (0,-3.5) {$10,01$};
  \node[state] (A)  at (2,0) {$01,10$};
  \node[state] (C)  at (2,-3.5) {$00,10$};

  \draw[shorten <= 0.5mm,shorten >= 0.5mm] (B.south) -- (D.north) node[rotate=90,xshift=-0.5cm,yshift=0.2cm,near end] {$P(1001|1000)$};
  \draw[shorten >= 0.5mm,shorten >= 0.5mm] (A.south) -- (C.north) node[rotate=90,xshift=-0.5cm,yshift=0.2cm,near end] {$P(0010|0110)$};    


  \path (A) edge [out=210,in=150,looseness=4] node[pos=0.87,above,near end,xshift=1.4cm,yshift=0.2cm] {$P(0110|0110)$} (A)
        (D) edge [out=30,in=-30,looseness=4] node[near end,xshift=-1.5cm,yshift=-0.2cm] {$P(1001|1001)$} (D);
  \end{tikzpicture}        


\end{document}


==> figs/pstricks/diagram.tex <==
\documentclass{article}

\usepackage{times}
\usepackage{epsfig}
\usepackage{graphics}
\usepackage{theorem}
\usepackage{amssymb}
%\usepackage{wasysym}
\usepackage{pstricks, pst-node, pst-tree, pst-text}
\usepackage{color}
\usepackage{amsmath}

\usepackage{tikz}
\usetikzlibrary{arrows,automata,backgrounds,calc,chains,fadings,folding,decorations.fractals,decorations.pathreplacing,decorations.pathmorphing,fit,patterns,positioning,mindmap,shadows,shapes.geometric,shapes.symbols,through,trees,plotmarks}

\usepackage{ifthen}




\newcommand{\cross}[1]{
  \draw[draw=purple!80] ($(#1)-(2mm,2mm)$) -- ($(#1)+(2mm,2mm)$);
  \draw[draw=purple!80] ($(#1)-(2mm,-2mm)$) -- ($(#1)+(2mm,-2mm)$);
}

\pagestyle{empty}
\begin{document}

\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=2.3cm,
                    thick,font=\small]
  \tikzstyle{every state}=[draw=blue!80,fill=blue!20,text=black,inner sep=0]

  \node[state] (A)     at (0,0) {$(0,0)$};
  \node[state] (C)     at (3,0) {$(0,1)$};
  \node[state] (B)    at (0,-3) {$(1,0)$};
  \node[state] (D)    at (3,-3) {$(1,1)$};
  \draw[shorten <= 4mm] ([xshift=0.4cm,yshift=-0.1cm]C.west) -- ([xshift=0.4cm,yshift=-0.1cm]B.north) node[rotate=45,at end,yshift=0.1cm] {$P(10|01)$};
  \draw[shorten >= 4mm] ([xshift=-0.2cm,yshift=0.5cm]B.east) -- ([xshift=-0.2cm,yshift=0.5cm]C.south) node[rotate=45,at end,xshift=-0.4cm,yshift=-0.1cm] {$P(01|10)$};  
  \draw[shorten <= 6mm,shorten >= 4.5mm] ([xshift=0.4cm,yshift=0.1cm]B.west) -- ([xshift=0.4cm,yshift=0.1cm]D.west) node[near end,xshift=-0.4cm,yshift=-0.1cm] {$P(11|10)$};
  \draw[shorten >= 0mm,shorten >= 2mm] ([xshift=-0.1cm,yshift=-0.1cm]D.west) -- ([xshift=-0.1cm,yshift=-0.1cm]B.east) node[midway] {$P(10|11)$};  
  \draw[shorten <= 0mm,shorten >= 2mm] ([xshift=-0.1cm,yshift=0.1cm]D.north) -- ([xshift=-0.1cm,yshift=0.1cm]C.south) node[rotate=90,near end,yshift=0.2cm] {$P(01|11)$};
  \draw[shorten >= 10mm,shorten >= 10mm] ([xshift=0.1cm,yshift=-0.1cm]C.south) -- ([xshift=0.1cm,yshift=-0.1cm]D.south) node[rotate=90,midway,xshift=-0.3cm,yshift=-0.2cm] {$P(11|01)$};  
  \draw[shorten >= 2mm,shorten >= 2mm] ([xshift=-0.1cm]C.west) -- ([xshift=-0.1cm]A.east) node[yshift=0.5cm,midway] {$P(00|01)$};    
  \draw[shorten <= 0mm,shorten >= 2mm] ([xshift=-0.1cm,yshift=0.1cm]B.north) -- ([xshift=-0.1cm,yshift=0.1cm]A.south) node[rotate=90,near end,yshift=0.2cm] {$P(00|10)$};
  \draw[shorten <= 0mm,shorten >= 2mm, line width=5pt,white] ([xshift=-0.1cm,yshift=0.1cm]D.north west) -- ([xshift=-0.1cm,yshift=0.1cm]A.south east) {};
  \draw[shorten <= 0mm,shorten >= 2mm] ([xshift=-0.1cm,yshift=0.1cm]D.north west) -- ([xshift=-0.1cm,yshift=0.1cm]A.south east) node[rotate=-45,near end,xshift=0.9cm,yshift=0.1cm] {$P(00|11)$};

%  \path (D) edge           node {$P(10|11)$} (B)
%        (C) edge [bend left=5]          node[rotate=45,near end] {$P(10|01)$} (B)
%        (B) edge [bend left=5]          node[rotate=45,near end] {$P(01|10)$} (C)
  \path (A) edge [out=210,in=150,looseness=4] node[pos=0.87,above,near end,xshift=1.2cm,yshift=0.2cm] {$P(00|00)$} (A)
        (C) edge [out=30,in=-30,looseness=4] node[near start,xshift=-1.3cm,yshift=0.2cm] { $P(01|01)$} (C)
        (B) edge [out=210,in=150,looseness=4] node[near start,xshift=1.2cm,yshift=-0.2cm] {$P(10|10)$} (B)
        (D) edge [out=30,in=-30,looseness=4] node[near end,xshift=-1.2cm,yshift=-0.2cm] { $P(01|01)$} (D);
  \end{tikzpicture}        


\end{document}

==> figs/pstricks/growset.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{arrows,calc}

\def\lCA{-1,1}
\def\lCB{3,1}
\def\eA{0,1}
\def\eB{2,1}
% Definition of circles
\def\setCA{($(\eA)$) ellipse (1.5cm and 1cm)}
\def\setCB{($(\eB)$) ellipse (1.5cm and 1cm)}
\def\setfCA{($(\eA)+(2.5mm,0mm)$) ellipse (1.5cm and 1cm)}
\def\setfCB{($(\eB)+(-2.5mm,0mm)$) ellipse (1.5cm and 1cm)}


\newcommand{\cross}[1]{
  \draw ($(#1)-(2mm,2mm)$) -- ($(#1)+(2mm,2mm)$);
  \draw ($(#1)-(2mm,-2mm)$) -- ($(#1)+(2mm,-2mm)$);
}
\newcommand{\chat}{\widehat{c}}

\colorlet{circle edge}{blue!50}
\colorlet{circle area}{blue!20}

\tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
    outline/.style={draw=circle edge, thick}}


\pagestyle{empty}

\begin{document}
\framebox{
\begin{minipage}[c]{0.43\linewidth}
\begin{tikzpicture}%
    \begin{scope}
        \clip \setCA;
        \fill[filled] \setCB;
    \end{scope}
    \draw[outline] \setCA node at ($(\lCA)$) {{\large $C_A$}};
    \draw[outline] \setCB node at ($(\lCB)$) {{\large $C_B$}};
    \node[anchor=south] at ($(\lCA)+(2cm,-0.35cm)$) {{\Large $\chat$}};
    \node[anchor=south,name=chat] at (current bounding box.north) {$\chat = C_A \cap C_B$};
    \node[anchor=south,name=b1] at ($(\eA)+(1cm,0cm)$) {};
    \draw [<-,very thick] (b1) to (chat);
\end{tikzpicture}%
\end{minipage}
\begin{minipage}[c]{0.2\linewidth}
 $\xrightarrow{
\scalebox{0.7}{
\begin{tikzpicture}[very thick,node distance=20mm]
  \node (A) {A};
  \node (B) [right of=A] {B};
  \draw [->] (A) to[bend left=40] (B) node [midway,inner sep=0] (cross1) {};
  \draw [->] (B) to[bend left=40] (A) node [midway,inner sep=0] (cross2) {};
  \cross{cross2}
\end{tikzpicture}
}}$
 \end{minipage}
\begin{minipage}[c]{0.43\linewidth}
\begin{tikzpicture}%
    \begin{scope}
        \clip \setfCA;
        \fill[filled] \setfCB;
    \end{scope}
    \draw[outline] \setfCA node at ($(\lCA)+(0.25cm,0cm)$) {{\large $C_A$}};
    \draw[outline] \setfCB node at ($(\lCB)+(-0.25cm,0cm)$) {{\large $C_B$}};
    \node[anchor=south] at ($(\lCA)+(2cm,-0.35cm)$) {{\Large $\chat \cup S_A$}};
    \node[anchor=south,name=chat] at (current bounding box.north) {$\chat = C_A \cap C_B$};
    \node[anchor=south,name=b1] at ($(\eA)+(1cm,0cm)$) {};
    %\draw [<-,very thick] (b1) to (chat);
\end{tikzpicture}%
\end{minipage}}
\end{document}

==> figs/pstricks/kssets.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{calc}

\newcommand{\sasb}{\widehat{s}}
\newcommand{\chat}{\widehat{c}}


\newcommand{\hframet}{\noalign{\hrule height 0.5pt}}

\pagestyle{empty}

\begin{document}

\def\eA{0,1}
\def\eB{2,1}
\def\lCA{-1,1}
\def\lSA{-0.75,1}
\def\lCB{3,1.3}
\def\lSB{2,0.55}


% Definition of circles
\def\setCA{($(\eA)$) ellipse (1.5cm and 1cm)}
\def\setCB{($(\eB)$) ellipse (1.5cm and 1cm)}
\def\setSA{($(\eA)+(0.25cm,0cm)$) ellipse (1cm and 0.75cm)}
\def\setSB{($(\eB)+(-0.25cm,0cm)$) ellipse (1cm and 0.75cm)}

\colorlet{circle edge}{blue!50}
\colorlet{circle area}{blue!20}

\tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
    outline/.style={draw=circle edge, thick}}

\setlength{\parskip}{5mm}


\begin{tabular}{|c|c|}
\hframet
% \begin{tabular}{cc}
% \multicolumn{2}{c}{\makebox[45mm]{
% % Set A and B
% \begin{tikzpicture}%
%     \begin{scope}
%         \clip \setCA;
%         \fill[filled] \setCB;
%     \end{scope}
%     \draw[outline] \setCA node at ($(\lCA)$) {{\large $C_A$}};
%     \draw[outline] \setCB node at ($(\lCB)$) {{\large $C_B$}};
%     \node[anchor=south] at ($(\lCA)+(2cm,-0.35cm)$) {{\Large $\chat$}};
%     \node[anchor=south,name=chat] at (current bounding box.north) {$\chat = C_A \cap C_B$};
%     \node[anchor=south,name=b1] at ($(\eA)+(1cm,0cm)$) {};
%     \draw [<-,very thick] (b1) to (chat);
% \end{tikzpicture}%
% }}\\[0.5ex]
%  \multicolumn{2}{c}{ (a)}%\\
%  % & \\
% %\hspace{1.25cm}{\large $A$} & {\large $B$}
% \end{tabular}
%  & 
\begin{tabular}{cc}
\multicolumn{2}{c}{\makebox[40mm]{
% Set A and B
\begin{tikzpicture}%
    \begin{scope}
        \clip \setSA;
       % \clip \setSB;
        \fill[filled, even odd rule] \setCB;     
    \end{scope}
    \draw[outline] \setCB node at ($(\lCB)+(0.1cm,0cm)$) {{\large $C_B$}};%(3.1,0.75)
%     \draw[outline] \setSB node at ($(\lSB)$) {{\large $S_B$}};
    \draw[outline] \setSA node at ($(\lSA)+(0.5cm,0cm)$) {{\large $S_A$}};
%    \node[anchor=south] at ($(\lSA)+(1.6cm,-0.25cm)$) {{\Large $k$}};
    \node[anchor=south,name=a1] at (current bounding box.north) {$k = S_A \cap C_B$};
    \node[anchor=south,name=b2] at ($(\eA)+(0.25cm,0cm)$) {};
    \draw [<-,very thick] ($(b2)+(0.6cm,0cm)$) to ($(a1)+(-0.5cm,-0.2cm)$);    
\end{tikzpicture}%
}}\\ [0.5ex]
% & \\
  \multicolumn{2}{c}{ (a)}%\\
% {\large $c_A$} & {\large $B$}
\end{tabular}
 & 
\begin{tabular}{cc}
\multicolumn{2}{c}{\makebox[40mm]{
% Set A and B
\begin{tikzpicture}%
    \begin{scope}
        \clip \setSA;
        \fill[filled, even odd rule] \setSB;     
    \end{scope}
    \draw[outline] \setSA node at ($(\lSA)+(0.5cm,0cm)$) {{\large $S_A$}};
    \draw[outline] \setCB node at ($(\lCB)+(0.1cm,0cm)$) {{\large $C_B$}};%(3.1,0.75)
%    \node[anchor=south] at ($(\lSA)+(1.75cm,-0.25cm)$) {{\Large $\sasb$}};
    \draw[outline] \setSB node at ($(\lSB)$) {{\large $S_B$}};
    \node[anchor=south,name=a2] at (current bounding box.north) {$\sasb = S_B \cap S_A$};
    \node[anchor=south,name=b3] at ($(\eB)+(0.25cm,0cm)$) {};
    \draw [<-,very thick] ($(b3)+(-1.3cm,0cm)$) to ($(a2)+(-0.25cm,-0.2cm)$); 
\end{tikzpicture}%
}}\\[0.5ex]
 \multicolumn{2}{c}{ (b)}%\\
% & \\
% {\large $(c_A \setminus s_A) \cup s_B $} & {\large $s_A$}
\end{tabular}
\\
\hframet
\end{tabular}


\end{document}


==> figs/pstricks/msets.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{calc}

\newcommand{\sasb}{\widehat{s}}
\newcommand{\chat}{\widehat{c}}


\newcommand{\hframet}{\noalign{\hrule height 0.5pt}}

\pagestyle{empty}

\begin{document}

\def\eA{0,1}
\def\eB{2,1}
\def\lCA{-1,1}
\def\lSA{-0.75,1}
\def\lCB{3,1.3}
\def\lSB{2,0.55}


% Definition of circles
\def\setCA{($(\eA)$) ellipse (1.5cm and 1cm)}
\def\setCB{($(\eB)$) ellipse (1.5cm and 1cm)}
\def\setSA{($(\eA)+(0.25cm,0cm)$) ellipse (1cm and 0.75cm)}
\def\setSB{($(\eB)+(-0.25cm,0cm)$) ellipse (1cm and 0.75cm)}

\colorlet{circle edge}{blue!50}
\colorlet{circle area}{blue!20}

\tikzset{filled/.style={fill=circle area, draw=circle edge, thick},
    outline/.style={draw=circle edge, thick}}

\setlength{\parskip}{5mm}


\begin{tabular}{|c|c|c|}
\hframet
\begin{tabular}{cc}
\multicolumn{2}{c}{\makebox[45mm]{
% Set A and B
\begin{tikzpicture}%
    \begin{scope}
        \clip \setCA;
        \fill[filled] \setCB;
    \end{scope}
    \draw[outline] \setCA node at ($(\lCA)$) {{\large $C_A$}};
    \draw[outline] \setCB node at ($(\lCB)$) {{\large $C_B$}};
    \node[anchor=south] at ($(\lCA)+(2cm,-0.35cm)$) {{\Large $\chat$}};
    \node[anchor=south,name=chat] at (current bounding box.north) {$\chat = C_A \cap C_B$};
    \node[anchor=south,name=b1] at ($(\eA)+(1cm,0cm)$) {};
    \draw [<-,very thick] (b1) to (chat);
\end{tikzpicture}%
}}\\[0.5ex]
 \multicolumn{2}{c}{ (a)}%\\
 % & \\
%\hspace{1.25cm}{\large $A$} & {\large $B$}
\end{tabular}
 & 
\begin{tabular}{cc}
\multicolumn{2}{c}{\makebox[40mm]{
% Set A and B
\begin{tikzpicture}%
    \begin{scope}
        \clip \setSA;
        %\clip \setSB;
        \fill[filled, even odd rule] \setSA \setCB;     
    \end{scope}
    \draw[outline] \setCB node at ($(\lCB)+(0.1cm,0cm)$) {{\large $C_B$}};%(3.1,0.75)
    \draw[outline] \setSB node at ($(\lSB)$) {{\large $S_B$}};
    \draw[outline] \setSA node at ($(\lSA)+(0.5cm,0cm)$) {{\large $S_A$}};
%    \node[anchor=south] at ($(\lSA)+(1.6cm,-0.25cm)$) {{\Large $k$}};
    \node[anchor=south,name=a1] at (current bounding box.north) {$A_1 = S_A \setminus C_B$};
    \node[anchor=south,name=b2] at ($(\eA)+(0.25cm,0cm)$) {};
    \draw [<-,very thick] (b2) to ($(a1)+(-0.5cm,-0.2cm)$);    
\end{tikzpicture}%
}}\\ [0.5ex]
% & \\
  \multicolumn{2}{c}{ (b)}%\\
% {\large $c_A$} & {\large $B$}
\end{tabular}
 & 
\begin{tabular}{cc}
\multicolumn{2}{c}{\makebox[40mm]{
% Set A and B
\begin{tikzpicture}%
    \begin{scope}
        \clip \setSB;
        \fill[filled, even odd rule] \setSA \setCB;     
    \end{scope}
    \draw[outline] \setSA node at ($(\lSA)+(0.5cm,0cm)$) {{\large $S_A$}};
    \draw[outline] \setCB node at ($(\lCB)+(0.1cm,0cm)$) {{\large $C_B$}};%(3.1,0.75)
%    \node[anchor=south] at ($(\lSA)+(1.75cm,-0.25cm)$) {{\Large $\sasb$}};
    \draw[outline] \setSB node at ($(\lSB)$) {{\large $S_B$}};
    \node[anchor=south,name=a2] at (current bounding box.north) {$A_2 = S_B \setminus S_A$};
    \node[anchor=south,name=b3] at ($(\eB)+(0.25cm,0cm)$) {};
    \draw [<-,very thick] (b3) to ($(a2)+(-0.25cm,-0.2cm)$); 
\end{tikzpicture}%
}}\\[0.5ex]
 \multicolumn{2}{c}{ (c)}%\\
% & \\
% {\large $(c_A \setminus s_A) \cup s_B $} & {\large $s_A$}
\end{tabular}
\\
\hframet
\end{tabular}


\end{document}

